How to measure consumer's inconsistency in sensory testing?

Standard methods, standard test conditions and the use of good sensory practices are key elements of sensory testing. However, while compliance assessment by trained and expert assessors is well developed, few information is available on testing consumer consistency. Therefore, we aim to answer the following research questions: What type of metrics can be used to characterise (in)consistent evaluation? How to rank assessors and attributes' evaluations based on (in)consistency? Who can be considered an (in)consistent assessor? What is the difference between consistent and inconsistent assessors' evaluations and use of scale? What is the impact of consistent and inconsistent assessors' evaluations on the overall liking estimate? The proposed detection of (in)consistency requires evaluations on two connected scales. We reveal how assessors and attributes can be ranked according to the level of inconsistency, as well as how inconsistent assessors can be identified. The suggested approach is illustrated by data from sensory tests of biscuits enriched with three pollens at different levels. Future consumer tests are recommended to account for possible inconsistent evaluations.

==> figure1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

%\draw[dotted,fill=blue!25] (0.5,    2) circle  (0.1502313);
%\draw[dotted,fill=blue!25] (0.5,    1) circle  (0.04166667);

\draw[fill=red!25] (0.5,    -2) circle  (0.04166667);
\draw[fill=red!25] (0.5,    -1) circle  (0.04166667);
\draw[fill=blue!25] (0.5,    2) circle  (0.1381927);

%\draw[dotted,fill=blue!25] (1,    2) circle  (0.1020621);
%\draw[dotted,fill=blue!25] (1,    1) circle  (0.04166667);

\draw[fill=red!25] (1,    -2) circle  (0.07216878);
\draw[fill=red!25] (1,    -1) circle  (0.04166667);
\draw[fill=blue!25] (1,    2) circle  (0.07216878);

\draw[fill=blue!25] (1.5,    2) circle  (0.04166667);

%\draw[dotted,fill=blue!25] (2,    1) circle  (0.1020621);

\draw[fill=red!25] (2,    -1) circle  (0.05892557);
\draw[fill=blue!25] (2,    1) circle  (0.08333333);
\draw[fill=blue!25] (2,    2) circle  (0.07216878);

%\draw[dotted,fill=blue!25] (2.5,    2) circle  (0.08333333);

\draw[fill=red!25] (2.5,    -2) circle  (0.04166667);
\draw[fill=red!25] (2.5,    -1) circle  (0.08333333);
\draw[fill=blue!25] (2.5,    0) circle  (0.125);
\draw[fill=blue!25] (2.5,    2) circle  (0.07216878);


\draw[fill=blue!25] (3,    0) circle  ( 0.1178511);
\draw[fill=blue!25] (3,    1) circle  (0.05892557);

%\draw[dotted,fill=blue!25] (3.5,    1) circle  (0.0931695);

\draw[fill=red!25] (3.5,    -1) circle  ( 0.04166667);
\draw[fill=blue!25] (3.5,    0) circle  (0.1317616);
\draw[fill=blue!25] (3.5,    1) circle  (0.08333333);

\draw[fill=blue!25] (4,    0) circle  (0.1020621);
\draw[fill=blue!25] (4,    1) circle  (0.05892557);

\draw[fill=blue!25] (4.5,    0) circle  (0.1317616);


\draw[->,very thick](-0.1,0) -- (5,0);

\node at (6,0) {\scriptsize{liking score}} ;
%\node at (6,-0.5) {liking score} ;

\draw[->, very thick](0,-2.5) -- (0,2.5);

%\node[rotate=90] at (-1.1,2) {JAR score} ;
%\node at (-0.5,2.7) {JAR score} ;
\node[rotate=90] at (-1,0) {\scriptsize{JAR score}} ;

\draw[very thick](0.5,-0.1) -- (0.5,0.1);
\node at (0.5,-0.5){\scriptsize{1}};
\draw[very thick](1,-0.1) -- (1,0.1);
\node at (1,-0.5){\scriptsize{2}};
\draw[very thick](1.5,-0.1) -- (1.5,0.1);
\node at (1.5,-0.5){\scriptsize{3}};
\draw[very thick](2,-0.1) -- (2,0.1);
\node at (2,-0.5){\scriptsize{4}};
\draw[very thick](2.5,-0.1) -- (2.5,0.1);
\node at (2.5,-0.5){\scriptsize{5}};
\draw[very thick](3,-0.1) -- (3,0.1);
\node at (3,-0.5){\scriptsize{6}};
\draw[very thick](3.5,-0.1) -- (3.5,0.1);
\node at (3.5,-0.5){\scriptsize{7}};
\draw[very thick](4,-0.1) -- (4,0.1);
\node at (4,-0.5){\scriptsize{8}};
\draw[very thick](4.5,-0.1) -- (4.5,0.1);
\node at (4.5,-0.5){\scriptsize{9}};

\draw[very thick](-0.1,1) -- (0.1,1);
\node at (-0.5,1){\scriptsize{1}};
\draw[very thick](-0.1,2) -- (0.1,2);
\node at (-0.5,2){\scriptsize{2}};
\draw[very thick](-0.1,0) -- (0.1,0);
\node at (-0.5,0){\scriptsize{0}};
\draw[very thick](-0.1,-1) -- (0.1,-1);
\node at (-0.5,-1){\scriptsize{$-1$}};
\draw[very thick](-0.1,-2) -- (0.1,-2);
\node at (-0.5,-2){\scriptsize{$-2$}};



\end{tikzpicture}

\end{document}

==> figure3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{subfigure}{0.5\textwidth}
\caption{Liking scores}
\label{Fig3a}
\begin{tikzpicture}

\draw[very thick](-0.5,0) -- (5.5,0);

\draw[->, very thick](0,-0.5) -- (0,5.5);

\draw[very thick](-0.1,1) -- (0.1,1);
\node at (-0.3,1) {3};
\draw[very thick](-0.1,2) -- (0.1,2);
\node at (-0.3,2) {4};
\draw[very thick](-0.1,3) -- (0.1,3);
\node at (-0.3,3) {5};
\draw[very thick](-0.1,4) -- (0.1,4);
\node at (-0.3,4) {6};
\draw[very thick](-0.1,5) -- (0.1,5);
\node at (-0.3,5) {7};


\filldraw[fill=blue!25]
(1,3.4) -- (1,4.06) -- (2,4.06) --  (2,3.4) -- (1,3.4);

\draw[very thick](1,3.72) -- (2,3.72);

\draw[dashed] (1.5,3.3)--(1.5,3.4);
\draw (1.2,3.3)--(1.8,3.3);

\draw[dashed] (1.5,4.06)--(1.5,4.9);
\draw (1.2,4.9)--(1.8,4.9);

\draw (1.45,2.28)--(1.55,2.38);
\draw (1.55,2.28)--(1.45,2.38);

\draw (1.5,0)--(1.5,-0.2);
\node at (1.5,-0.5) {\scriptsize{Inconsistent}};

\filldraw[fill=blue!25]
(3,3.28) -- (3,4.01) -- (4,4.01) --  (4,3.28) -- (3,3.28);

\draw[very thick](3,3.61) -- (4,3.61);

\draw[dashed] (3.5,2.29)--(3.5,3.28);
\draw (3.2,2.29)--(3.8,2.29);

\draw[dashed] (3.5,4.01)--(3.5,5.0);
\draw (3.2,5.0)--(3.8,5.0);

\draw (3.5,0)--(3.5,-0.2);
\node at (3.5,-0.5) {\scriptsize{Consistent}};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.5\textwidth}
\caption{JAR scores}
\label{Fig3b}
\begin{tikzpicture}
\draw[very thick](7.5,0) -- (13.5,0);

\draw[->, very thick](8,-0.5) -- (8,5.5);

\draw[very thick](7.9,0.3) -- (8.1,0.3);
\node at (7.5,0.3) {-0.5};
\draw[very thick](7.9,1.55) -- (8.1,1.55);
\node at (7.5,1.55) {-0.25};
\draw[very thick](7.9,2.8) -- (8.1,2.8);
\node at (7.5,2.8) {0};
\draw[very thick](7.9,4.05) -- (8.1,4.05);
\node at (7.5,4.05) {0.25};
\draw[very thick](7.9,5.3) -- (8.1,5.3);
\node at (7.5,5.3) {0.5};

\filldraw[fill=blue!25]
(9,2.44) -- (9,3.16) -- (10,3.16) --  (10,2.44) -- (9,2.44);

\draw[very thick](9,2.72) -- (10,2.72);

\draw[dashed] (9.5,2.0)--(9.5,2.44);
\draw (9.2,2.0)--(9.8,2.0);

\draw[dashed] (9.5,3.17)--(9.5,3.33);
\draw (9.2,3.33)--(9.8,3.33);

\draw (9.45,0.89)--(9.55,0.99);
\draw (9.55,0.89)--(9.45,0.99);

\draw (9.45,4.39)--(9.55,4.49);
\draw (9.55,4.39)--(9.45,4.49);

\draw (9.45,4.73)--(9.55,4.83);
\draw (9.55,4.73)--(9.45,4.83);

\draw (9.5,0)--(9.5,-0.2);
\node at (9.5,-0.5) {\scriptsize{Inconsistent}};


\filldraw[fill=blue!25]
(11,2.22) -- (11,3.58) -- (12,3.58) --  (12,2.22) -- (11,2.22);

\draw[very thick](11,2.91) -- (12,2.91);

\draw[dashed] (11.5,0.63)--(11.5,2.22);
\draw (11.2,0.63)--(11.8,0.63);

\draw[dashed] (11.5,3.58)--(11.5,5.30);
\draw (11.2,5.3)--(11.8,5.3);

\draw (11.45,0.02)--(11.55,0.12);
\draw (11.55,0.02)--(11.45,0.12);

\draw (11.5,0)--(11.5,-0.2);
\node at (11.5,-0.5) {\scriptsize{Consistent}};

\end{tikzpicture}
\end{subfigure}

\end{document}

==> figure4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{subfigure}{0.5\textwidth}
\caption{Liking scores}
\label{Fig4a}
\begin{tikzpicture}

\draw[very thick](-0.5,0) -- (5.5,0);

\draw[->, very thick](0,-0.5) -- (0,5.5);

\draw[very thick](-0.1,1) -- (0.1,1);
\node at (-0.4,1) {1.4};
\draw[very thick](-0.1,2) -- (0.1,2);
\node at (-0.4,2) {1.8};
\draw[very thick](-0.1,3) -- (0.1,3);
\node at (-0.4,3) {2.2};
\draw[very thick](-0.1,4) -- (0.1,4);
\node at (-0.4,4) {2.6};
\draw[very thick](-0.1,5) -- (0.1,5);
\node at (-0.4,5) {3};


\filldraw[fill=blue!25]
(1,1.17) -- (1,2.51) -- (2,2.51) --  (2,1.17) -- (1,1.17);

\draw[very thick](1,1.68) -- (2,1.68);

\draw[dashed] (1.5,0.92)--(1.5,1.17);
\draw (1.2,0.92)--(1.8,0.92);

\draw[dashed] (1.5,2.51)--(1.5,3.4);
\draw (1.2,3.4)--(1.8,3.4);

\draw (1.5,0)--(1.5,-0.2);
\node at (1.5,-0.5) {\scriptsize{Inconsistent}};

\filldraw[fill=blue!25]
(3,1.99) -- (3,2.86) -- (4,2.86) --  (4,1.99) -- (3,1.99);

\draw[very thick](3,2.42) -- (4,2.42);

\draw[dashed] (3.5,0.86)--(3.5,1.99);
\draw (3.2,0.86)--(3.8,0.86);

\draw[dashed] (3.5,2.86)--(3.5,4.12);
\draw (3.2,4.12)--(3.8,4.12);

\draw (3.45,0.52)--(3.55,0.62);
\draw (3.55,0.52)--(3.45,0.62);

\draw (3.45,4.26)--(3.55,4.36);
\draw (3.55,4.26)--(3.45,4.36);

\draw (3.45,4.54)--(3.55,4.64);
\draw (3.55,4.54)--(3.45,4.64);


\draw (3.5,0)--(3.5,-0.2);
\node at (3.5,-0.5) {\scriptsize{Consistent}};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.5\textwidth}
\caption{JAR scores}
\label{Fig4b}

\begin{tikzpicture}
\draw[very thick](7.5,0) -- (13.5,0);

\draw[->, very thick](8,-0.5) -- (8,5.5);

\draw[very thick](7.9,0.3) -- (8.1,0.3);
\node at (7.6,0.3) {0.5};
\draw[very thick](7.9,1.55) -- (8.1,1.55);
\node at (7.6,1.55) {0.7};
\draw[very thick](7.9,2.8) -- (8.1,2.8);
\node at (7.6,2.8) {0.9};
\draw[very thick](7.9,4.05) -- (8.1,4.05);
\node at (7.6,4.05) {1.1};
\draw[very thick](7.9,5.3) -- (8.1,5.3);
\node at (7.6,5.3) {1.3};

\filldraw[fill=blue!25]
(9,1.97) -- (9,2.96) -- (10,2.96) --  (10,1.97) -- (9,1.97);

\draw[very thick](9,2.54) -- (10,2.54);

\draw[dashed] (9.5,1.68)--(9.5,1.97);
\draw (9.2,1.68)--(9.8,1.68);

\draw[dashed] (9.5,2.96)--(9.5,3.91);
\draw (9.2,3.91)--(9.8,3.91);

\draw (9.5,0)--(9.5,-0.2);
\node at (9.5,-0.5) {\scriptsize{Inconsistent}};

\filldraw[fill=blue!25]
(11,3.00) -- (11,4.06) -- (12,4.06) --  (12,3.00) -- (11,3.00);

\draw[very thick](11,3.49) -- (12,3.49);

\draw[dashed] (11.5,1.57)--(11.5,3.00);
\draw (11.2,1.57)--(11.8,1.57);

\draw[dashed] (11.5,4.06)--(11.5,5.02);
\draw (11.2,5.02)--(11.8,5.02);

\draw (11.45,0.5)--(11.55,0.6);
\draw (11.55,0.5)--(11.45,0.6);

\draw (11.45,1.2)--(11.55,1.3);
\draw (11.55,1.2)--(11.45,1.3);

\draw (11.45,1.25)--(11.55,1.35);
\draw (11.55,1.25)--(11.45,1.35);


\draw (11.5,0)--(11.5,-0.2);
\node at (11.5,-0.5) {\scriptsize{Consistent}};

\end{tikzpicture}
\end{subfigure}

\end{document}

==> figure5.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{0.48\textwidth}
\caption{Liking scores}
\label{Fig5a}
%\vspace{0.1cm}
\begin{tikzpicture}
\begin{axis}[
xlabel = Standard deviation,
x label style = {font=\small},
x tick label style = {font=\footnotesize},
ylabel = Kendall $\tau_C$,
y label style = {font=\small},
y tick label style = {font=\footnotesize,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
width = \textwidth,
height = \textwidth,
ymajorgrids = true,
%xmin = 51,
%xmax = 80,
%ymin = 0,
%ymax = 24,
%max space between ticks=50,
] 
% Inconsistent
\addplot [red, mark=o, only marks] coordinates {
(1.88961945187619,0.0407407407407407)
(2.36072736838991,-0.0651851851851852)
(1.80168460495458,0.0822222222222222)
(1.5725882194221,-0.0322222222222222)
(2.12237941519005,-0.164444444444444)
(2.12649301299865,-0.146666666666667)
(1.36612303063504,-0.0781481481481481)
(1.39751875717437,-0.128518518518519)
(1.72116878095506,-0.131481481481481)
(1.45257960732123,-0.0322222222222222)
(1.62183139649339,-0.05)
(1.48079676228239,-0.151851851851852)
};
% Consistent
\addplot [blue, mark=x, only marks] coordinates {
(2.08702668873702,-0.447037037037037)
(1.91872955262847,-0.397407407407407)
(2.12790155874171,-0.368518518518519)
(1.84712213315241,-0.202222222222222)
(1.93286188233401,-0.178888888888889)
(2.18255482589555,-0.568888888888889)
(2.12084947529967,-0.367037037037037)
(1.46643682230355,-0.282222222222222)
(1.84143595924756,-0.352222222222222)
(2.10296740586067,-0.323333333333333)
(2.00589020278229,-0.258888888888889)
(2.06196154019866,-0.612962962962963)
(2.17338342351689,-0.612222222222222)
(1.22606930577834,-0.444444444444444)
(2.35514153193724,-0.326666666666667)
(1.85975177219495,-0.473333333333333)
(2.14926750579951,-0.327037037037037)
(2.72584156449098,-0.657037037037037)
(1.79404619444852,-0.474814814814815)
(2.54068025925642,-0.654814814814815)
(2.17318236648526,-0.282962962962963)
(2.11775680441516,-0.446296296296296)
(2.31900361745681,-0.397037037037037)
(1.81411444951939,-0.514444444444444)
(2.14214006193428,-0.537037037037037)
(1.94480645818556,-0.485185185185185)
(2.05556399093994,-0.455185185185185)
(1.90196691672321,-0.41962962962963)
(2.38934902516249,-0.588888888888889)
(2.10643743122966,-0.361481481481481)
(2.1724928868286,-0.657777777777778)
(2.26698059073111,-0.678148148148148)
(2.10109655693712,-0.518518518518518)
(2.81568639724676,-0.35)
(2.01706205304713,-0.291111111111111)
(2.4080856306399,-0.557777777777778)
(1.96168034164502,-0.363703703703704)
(1.75265092600166,-0.61037037037037)
(2.10711890087436,-0.658888888888889)
(2.12517165349155,-0.455555555555556)
(1.72822641509228,-0.445185185185185)
(1.39662514575415,-0.194814814814815)
(1.91531054450646,-0.274814814814815)
(1.87619292055909,-0.265555555555556)
(2.39370794017804,-0.494814814814815)
(2.55623396521013,-0.725555555555556)
(2.34110530144618,-0.292592592592593)
(2.02731041422015,-0.42037037037037)
(2.21739800951121,-0.263333333333333)
(2.19137453372676,-0.574074074074074)
(1.87778922792718,-0.425185185185185)
(1.73010358850743,-0.454814814814815)
(2.01024218887367,-0.309259259259259)
(1.60756637900939,-0.342592592592593)
(2.04643351646916,-0.287777777777778)
(1.80248129711987,-0.318148148148148)
(2.14053676164766,-0.45037037037037)
(1.87129575835328,-0.326296296296296)
(2.39652265771447,-0.675185185185185)
(1.73601060882633,-0.235555555555556)
(1.7957155279104,-0.214074074074074)
(2.64808601645826,-0.491111111111111)
(1.8054225438378,-0.575925925925926)
(1.34247800392082,-0.388888888888889)
(1.61070854671847,-0.178148148148148)
(1.67708355142251,-0.507037037037037)
(1.97310252724516,-0.425555555555556)
(2.57462892614951,-0.423703703703704)
(1.89407381204987,-0.248148148148148)
(2.59125582325888,-0.171851851851852)
(1.47830756557185,-0.328518518518519)
(1.81118731792828,-0.416666666666667)
(1.81149747339869,-0.230740740740741)
(1.62997055034937,-0.43)
(1.71050948451893,-0.407777777777778)
(1.8040390250754,-0.27037037037037)
(2.05568545663708,-0.643703703703704)
(1.93837647808327,-0.254814814814815)
(1.71706569668769,-0.551481481481481)
(2.08568032593025,-0.297777777777778)
(1.56622433790763,-0.178148148148148)
(1.76085894373324,-0.39037037037037)
(1.97878889554535,-0.518148148148148)
(1.89565506220315,-0.378888888888889)
(1.35285336777739,-0.371851851851852)
(1.39577568498542,-0.212592592592593)
(1.50488177726543,-0.154814814814815)
(1.42459228238686,-0.215555555555556)
};
\draw [black,dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.07062-0.22345*\pgfkeysvalueof{/pgfplots/xmin}) -- (\pgfkeysvalueof{/pgfplots/xmax},0.07062-0.22345*\pgfkeysvalueof{/pgfplots/xmax});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{0.02\textwidth}
\begin{subfigure}{0.48\textwidth}
\caption{JAR scores}
\label{Fig5b}
%\vspace{0.1cm}
\begin{tikzpicture}
\begin{axis}[
xlabel = Standard deviation,
x label style = {font=\small},
x tick label style = {font=\footnotesize},
%ylabel = Kendall $\tau_C$,
%y label style = {font=\small},
y tick label style = {font=\footnotesize,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
width = \textwidth,
height = \textwidth,
ymajorgrids = true,
%xmin = 51,
%xmax = 80,
%ymin = 0,
%ymax = 24,
%max space between ticks=50,
] 
% Inconsistent
\addplot [red, mark=o, only marks] coordinates {
(0.932490255929383,0.0407407407407407)
(0.845344155698159,-0.0651851851851852)
(0.657711387816055,0.0822222222222222)
(0.728927863517533,-0.0322222222222222)
(1.08266329033993,-0.164444444444444)
(1.03834113354571,-0.146666666666667)
(0.636881446996291,-0.0781481481481481)
(0.800202845694252,-0.128518518518519)
(0.653044344860712,-0.131481481481481)
(0.814123150616378,-0.0322222222222222)
(0.851011001893231,-0.05)
(0.750280846293311,-0.151851851851852)
};
% Consistent
\addplot [blue, mark=x, only marks] coordinates {
(1.09595784385423,-0.447037037037037)
(0.958827832035367,-0.397407407407407)
(1.13375185046242,-0.368518518518519)
(0.859767991234589,-0.202222222222222)
(1.18774432403439,-0.178888888888889)
(1.08697888485924,-0.568888888888889)
(0.999438044350115,-0.367037037037037)
(0.911844654619033,-0.282222222222222)
(0.959868904906676,-0.352222222222222)
(0.866925919161123,-0.323333333333333)
(1.24921948165977,-0.258888888888889)
(0.999375585327815,-0.612962962962963)
(0.874739126440473,-0.612222222222222)
(0.776447944640579,-0.444444444444444)
(1.05551284492078,-0.326666666666667)
(0.942875247757601,-0.473333333333333)
(1.23535111790914,-0.327037037037037)
(1.1072905601148,-0.657037037037037)
(0.994930972705865,-0.474814814814815)
(1.27709095148976,-0.654814814814815)
(1.10209198417057,-0.282962962962963)
(1.12540740299751,-0.446296296296296)
(1.11822938335913,-0.397037037037037)
(1.18695573636925,-0.514444444444444)
(1.09595784385423,-0.537037037037037)
(0.917372897848996,-0.485185185185185)
(0.906420433627177,-0.455185185185185)
(0.930077252372497,-0.41962962962963)
(1.02989036178778,-0.588888888888889)
(0.884673211776787,-0.361481481481481)
(1.14797764967129,-0.657777777777778)
(1.11627389816762,-0.678148148148148)
(0.855400702622719,-0.518518518518518)
(1.25420640560682,-0.35)
(1.17554141907678,-0.291111111111111)
(0.901933005309937,-0.557777777777778)
(1.04104288439097,-0.363703703703704)
(1.09184927140181,-0.61037037037037)
(1.07083688555059,-0.658888888888889)
(0.959608742575049,-0.455555555555556)
(0.898326923187681,-0.445185185185185)
(0.56045282209367,-0.194814814814815)
(1.05178048910095,-0.274814814814815)
(1.01480919530294,-0.265555555555556)
(0.940488889254671,-0.494814814814815)
(1.11873166993402,-0.725555555555556)
(1.30379260469406,-0.292592592592593)
(0.929540178701397,-0.42037037037037)
(1.12090564418734,-0.263333333333333)
(1.13375185046242,-0.574074074074074)
(0.841273038076377,-0.425185185185185)
(0.893938528302992,-0.454814814814815)
(1.02989036178778,-0.309259259259259)
(0.549770125608182,-0.342592592592593)
(1.13666617241634,-0.287777777777778)
(1.04910639104208,-0.318148148148148)
(1.06475718601404,-0.45037037037037)
(0.918732775408192,-0.326296296296296)
(1.01185235756414,-0.675185185185185)
(1.16030905521782,-0.235555555555556)
(0.940488889254671,-0.214074074074074)
(1.13622675375783,-0.491111111111111)
(0.996623513151427,-0.575925925925926)
(0.818710657725706,-0.388888888888889)
(0.94842006738561,-0.178148148148148)
(0.929473022672071,-0.507037037037037)
(1.11083642047723,-0.425555555555556)
(1.07890914530382,-0.423703703703704)
(0.988131820346872,-0.248148148148148)
(1.23535111790914,-0.171851851851852)
(1.20775686882016,-0.328518518518519)
(0.812280893341638,-0.416666666666667)
(0.614433145173371,-0.230740740740741)
(0.902278984457002,-0.43)
(1.01203741301561,-0.407777777777778)
(0.97720588200758,-0.27037037037037)
(0.927119497043263,-0.643703703703704)
(1.08075896945731,-0.254814814814815)
(0.892540874964921,-0.551481481481481)
(0.823803183650839,-0.297777777777778)
(0.409012085875234,-0.178148148148148)
(0.767960152940483,-0.39037037037037)
(1.11336226385969,-0.518148148148148)
(0.75252384336409,-0.378888888888889)
(0.933761271610442,-0.371851851851852)
(0.776447944640579,-0.212592592592593)
(0.799578540667913,-0.154814814814815)
(0.866997919985064,-0.215555555555556)
};
\draw [black,dashed] (\pgfkeysvalueof{/pgfplots/xmin},-0.005823-0.370524*\pgfkeysvalueof{/pgfplots/xmin}) -- (\pgfkeysvalueof{/pgfplots/xmax},-0.005823-0.370524*\pgfkeysvalueof{/pgfplots/xmax});
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{The relationship between the standard deviation of scores and Kendall $\tau_C$ coefficients for the assessors \\
\vspace{0.2cm}
\scriptsize{\emph{Notes:} Blue points represent consistent assessors. Red points represent inconsistent assessors. \\
The dashed line shows the linear trend, which is $y=0.07062-0.22345x$ ($R^2=0.1825$) for Figure~\ref{Fig5a} and $y=-0.005823-0.370524x$ ($R^2=0.1318$) for Figure~\ref{Fig5b}.}}
\label{Fig5}

\end{figure}

%\end{document}

==> figure6.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
xlabel = Number of concordant and disconcordant evaluation pairs,
x label style = {font=\small},
x tick label style = {font=\footnotesize},
ylabel = Kendall $\tau_C$,
y label style = {font=\small},
y tick label style = {font=\footnotesize,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
width = 0.8\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
%xmin = 51,
%xmax = 80,
%ymin = 0,
%ymax = 24,
%max space between ticks=50,
] 
% Inconsistent
\addplot [red, mark=o, only marks] coordinates {
(2144,0.0407407407407407)
(1890,-0.0651851851851852)
(1428,0.0822222222222222)
(1749,-0.0322222222222222)
(2290,-0.164444444444444)
(2180,-0.146666666666667)
(1585,-0.0781481481481481)
(1509,-0.128518518518519)
(1555,-0.131481481481481)
(1723,-0.0322222222222222)
(1779,-0.05)
(1740,-0.151851851851852)
};
% Consistent
\addplot [blue, mark=x, only marks] coordinates {
(2245,-0.447037037037037)
(2045,-0.397407407407407)
(2265,-0.368518518518519)
(2008,-0.202222222222222)
(2149,-0.178888888888889)
(2276,-0.568888888888889)
(2129,-0.367037037037037)
(1948,-0.282222222222222)
(2115,-0.352222222222222)
(1921,-0.323333333333333)
(2285,-0.258888888888889)
(2209,-0.612962962962963)
(2193,-0.612222222222222)
(1788,-0.444444444444444)
(2270,-0.326666666666667)
(2118,-0.473333333333333)
(2393,-0.327037037037037)
(2348,-0.657037037037037)
(2060,-0.474814814814815)
(2488,-0.654814814814815)
(2248,-0.282962962962963)
(2271,-0.446296296296296)
(2324,-0.397037037037037)
(2299,-0.514444444444444)
(2240,-0.537037037037037)
(2166,-0.485185185185185)
(2127,-0.455185185185185)
(1861,-0.41962962962963)
(2232,-0.588888888888889)
(2082,-0.361481481481481)
(2392,-0.657777777777778)
(2455,-0.678148148148148)
(2116,-0.518518518518518)
(2363,-0.35)
(2248,-0.291111111111111)
(2154,-0.557777777777778)
(2196,-0.363703703703704)
(2154,-0.61037037037037)
(2343,-0.658888888888889)
(2092,-0.455555555555556)
(2050,-0.445185185185185)
(1244,-0.194814814814815)
(2222,-0.274814814814815)
(2125,-0.265555555555556)
(2018,-0.494814814814815)
(2365,-0.725555555555556)
(2378,-0.292592592592593)
(2045,-0.42037037037037)
(2251,-0.263333333333333)
(2208,-0.574074074074074)
(1894,-0.425185185185185)
(2010,-0.454814814814815)
(2117,-0.309259259259259)
(1583,-0.342592592592593)
(2229,-0.287777777777778)
(2041,-0.318148148148148)
(2158,-0.45037037037037)
(2017,-0.326296296296296)
(2319,-0.675185185185185)
(2048,-0.235555555555556)
(1992,-0.214074074074074)
(2308,-0.491111111111111)
(2189,-0.575925925925926)
(1714,-0.388888888888889)
(1999,-0.178148148148148)
(1881,-0.507037037037037)
(2217,-0.425555555555556)
(2274,-0.423703703703704)
(2128,-0.248148148148148)
(2386,-0.171851851851852)
(2153,-0.328518518518519)
(1877,-0.416666666666667)
(1537,-0.230740740740741)
(1993,-0.43)
(2145,-0.407777777777778)
(2150,-0.27037037037037)
(2264,-0.643703703703704)
(2248,-0.254814814814815)
(2021,-0.551481481481481)
(1858,-0.297777777777778)
(911,-0.178148148148148)
(1966,-0.39037037037037)
(2319,-0.518148148148148)
(1779,-0.378888888888889)
(1956,-0.371851851851852)
(1656,-0.212592592592593)
(1742,-0.154814814814815)
(1840,-0.215555555555556)
};
\draw [black,dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.3459+-0.0003*\pgfkeysvalueof{/pgfplots/xmin}) -- (\pgfkeysvalueof{/pgfplots/xmax},0.3459+-0.0003*\pgfkeysvalueof{/pgfplots/xmax});
\end{axis}
\end{tikzpicture}

\caption{The relationship between the number of concordant and disconcordant evaluation pairs and Kendall $\tau_C$ coefficients for the assessors \\
\vspace{0.2cm}
\scriptsize{\emph{Notes:} Blue points represent consistent assessors. Red points represent inconsistent assessors. \\
The dashed line shows the linear trend, which is $y=0.3459-0.0003x$ ($R^2=0.2861$).}}
\label{Fig6}

\end{figure}

%\end{document}

==> figure7.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{0.47\textwidth}
\caption{Liking scores}
\label{Fig7a}
%\vspace{0.1cm}
\begin{tikzpicture}
\begin{axis}[
xlabel = Standard deviation,
x label style = {font=\small},
x tick label style = {font=\footnotesize},
ylabel = Kendall $\tau_C$,
y label style = {font=\small},
y tick label style = {font=\footnotesize,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
width = \textwidth,
height = \textwidth,
ymajorgrids = true,
%xmin = 51,
%xmax = 80,
%ymin = 0,
%ymax = 24,
%max space between ticks=50,
] 
% Attributes
\addplot [blue, mark=x, only marks] coordinates {
(1.9872022979488,-0.536412)
(1.92790477379377,-0.353391)
(1.92243979743834,-0.35157)
(1.6323260974721,-0.200721)
(2.15859642789905,-0.472104)
(1.9651699399525,-0.391551)
(1.85008075466959,-0.290193)
(2.45088674684202,-0.426651)
(2.11736492703413,-0.309345)
};
\draw [black,dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.07062-0.22345*\pgfkeysvalueof{/pgfplots/xmin}) -- (\pgfkeysvalueof{/pgfplots/xmax},0.07062-0.22345*\pgfkeysvalueof{/pgfplots/xmax});
% Labels
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{CL}}}}] at (1.9872022979488,-0.536412) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{GO}}}}] at (1.92790477379377,-0.353391) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 0:{\textcolor{blue}{\scriptsize{SO}}}}] at (1.92243979743834,-0.35157) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{MO}}}}] at (1.6323260974721,-0.200721) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{GT}}}}] at (2.15859642789905,-0.472104) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{ST}}}}] at (1.9651699399525,-0.391551) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{MT}}}}] at (1.85008075466959,-0.290193) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{HN}}}}] at (2.45088674684202,-0.426651) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{CR}}}}] at (2.11736492703413,-0.309345) {};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{0.02\textwidth}
\begin{subfigure}{0.47\textwidth}
\caption{JAR scores}
\label{Fig7b}
%\vspace{0.1cm}
\begin{tikzpicture}
\begin{axis}[
xlabel = Standard deviation,
x label style = {font=\small},
x tick label style = {font=\footnotesize},
%ylabel = Kendall $\tau_C$,
%y label style = {font=\small},
y tick label style = {font=\footnotesize,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
width = \textwidth,
height = \textwidth,
ymajorgrids = true,
%xmin = 51,
%xmax = 80,
%ymin = -0.6,
%ymax = 0,
%max space between ticks=50,
] 
% Attributes
\addplot [blue, mark=x, only marks] coordinates {
(1.0286311691185,-0.536412)
(1.02519023357376,-0.353391)
(0.941359207293984,-0.35157)
(0.941065674968865,-0.200721)
(0.927631122537132,-0.472104)
(0.922519399276808,-0.391551)
(0.890200233911706,-0.290193)
(0.944376962789673,-0.426651)
(0.862686633852773,-0.309345)
};
\draw [black,dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.4312-0.8502*\pgfkeysvalueof{/pgfplots/xmin}) -- (\pgfkeysvalueof{/pgfplots/xmax},0.4312-0.8502*\pgfkeysvalueof{/pgfplots/xmax});
% Labels
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{CL}}}}] at (1.0286311691185,-0.536412) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{GO}}}}] at (1.02519023357376,-0.353391) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{SO}}}}] at (0.941359207293984,-0.35157) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{MO}}}}] at (0.941065674968865,-0.200721) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{GT}}}}] at (0.927631122537132,-0.472104) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{ST}}}}] at (0.922519399276808,-0.391551) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{MT}}}}] at (0.890200233911706,-0.290193) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{HN}}}}] at (0.944376962789673,-0.426651) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{CR}}}}] at (0.862686633852773,-0.309345) {};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{The relationship between the standard deviation of scores and Kendall $\tau_C$ coefficients for the attributes \\ \vspace{0.2cm}
\scriptsize{\emph{Notes:} Each point represents an attribute. \\
The dashed line shows the linear trend, which is $y=0.1566-0.2632x$ ($R^2=0.3523$) for Figure~\ref{Fig7a} and $y=0.4312-0.8502x$ ($R^2=0.2138$) Figure~\ref{Fig7b}. \\
The abbreviations of the attributes are given in table~\ref{Table5}.}}
\label{Fig7}

\end{figure}

%\end{document}

==> figure8.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

\draw[->,very thick](-0.5,0) -- (10,0);

\node at (5,-1.0) {\footnotesize{Global taste}} ;

\draw[->, very thick](0,-0.5) -- (0,10);

\node[rotate=90] at (-1,5) {\footnotesize{Global liking}} ;

\draw[very thick](1,-0.1) -- (1,0.1);
\node at (1,-0.5){\footnotesize{1}};
\draw[very thick](2,-0.1) -- (2,0.1);
\node at (2,-0.5){\footnotesize{2}};
\draw[very thick](3,-0.1) -- (3,0.1);
\node at (3,-0.5){\footnotesize{3}};
\draw[very thick](4,-0.1) -- (4,0.1);
\node at (4,-0.5){\footnotesize{4}};
\draw[very thick](5,-0.1) -- (5,0.1);
\node at (5,-0.5){\footnotesize{5}};
\draw[very thick](6,-0.1) -- (6,0.1);
\node at (6,-0.5){\footnotesize{6}};
\draw[very thick](7,-0.1) -- (7,0.1);
\node at (7,-0.5){\footnotesize{7}};
\draw[very thick](8,-0.1) -- (8,0.1);
\node at (8,-0.5){\footnotesize{8}};
\draw[very thick](9,-0.1) -- (9,0.1);
\node at (9,-0.5){\footnotesize{9}};

\draw[very thick](-0.1,1) -- (0.1,1);
\node at (-0.5,1){\footnotesize{1}};
\draw[very thick](-0.1,2) -- (0.1,2);
\node at (-0.5,2){\footnotesize{2}};
\draw[very thick](-0.1,3) -- (0.1,3);
\node at (-0.5,3){\footnotesize{3}};
\draw[very thick](-0.1,4) -- (0.1,4);
\node at (-0.5,4){\footnotesize{4}};
\draw[very thick](-0.1,5) -- (0.1,5);
\node at (-0.5,5){\footnotesize{5}};
\draw[very thick](-0.1,6) -- (0.1,6);
\node at (-0.5,6){\footnotesize{6}};
\draw[very thick](-0.1,7) -- (0.1,7);
\node at (-0.5,7){\footnotesize{7}};
\draw[very thick](-0.1,8) -- (0.1,8);
\node at (-0.5,8){\footnotesize{8}};
\draw[very thick](-0.1,9) -- (0.1,9);
\node at (-0.5,9){\footnotesize{9}};





\draw[fill=blue!25] (1,    1) circle  ( 0.22912878);
\draw[fill=blue!25] (2,    1) circle  ( 0.13228757);
\draw[fill=blue!25] (3,    1) circle  ( 0.10000000);
\draw[fill=blue!25] (4,    1) circle  ( 0.10000000);
\draw[fill=blue!25] (5,    1) circle  ( 0.05000000);
\draw[fill=blue!25] (6,    1) circle  ( 0.05000000);
\draw[fill=blue!25] (7,    1) circle  ( 0.05000000);
\draw[fill=blue!25] (1,    2) circle  ( 0.18027756);
\draw[fill=blue!25] (2,    2) circle  ( 0.21794495);
\draw[fill=blue!25] (3,    2) circle  ( 0.17320508);
\draw[fill=blue!25] (4,    2) circle  ( 0.15000000);
\draw[fill=blue!25] (5,    2) circle  ( 0.10000000);
\draw[fill=blue!25] (6,    2) circle  ( 0.07071068);
\draw[fill=blue!25] (7,    2) circle  ( 0.07071068);
\draw[fill=blue!25] (8,    2) circle  ( 0.05000000);
\draw[fill=blue!25] (9,    2) circle  ( 0.05000000);
\draw[fill=blue!25] (1,    3) circle  ( 0.05000000);
\draw[fill=blue!25] (2,    3) circle  ( 0.21794495);
\draw[fill=blue!25] (3,    3) circle  ( 0.21794495);
\draw[fill=blue!25] (4,    3) circle  ( 0.18027756);
\draw[fill=blue!25] (5,    3) circle  ( 0.15811388);
\draw[fill=blue!25] (6,    3) circle  ( 0.10000000);
\draw[fill=blue!25] (7,    3) circle  ( 0.11180340);
\draw[fill=blue!25] (8,    3) circle  ( 0.10000000);
\draw[fill=blue!25] (9,    3) circle  ( 0.05000000);
\draw[fill=blue!25] (1,    4) circle  ( 0.07071068);
\draw[fill=blue!25] (2,    4) circle  ( 0.07071068);
\draw[fill=blue!25] (3,    4) circle  ( 0.21213203);
\draw[fill=blue!25] (4,    4) circle  ( 0.26457513);
\draw[fill=blue!25] (5,    4) circle  ( 0.21213203);
\draw[fill=blue!25] (6,    4) circle  ( 0.18027756);
\draw[fill=blue!25] (7,    4) circle  ( 0.20615528);
\draw[fill=blue!25] (8,    4) circle  ( 0.12247449);
\draw[fill=blue!25] (9,    4) circle  ( 0.07071068);
\draw[fill=blue!25] (2,    5) circle  ( 0.08660254);
\draw[fill=blue!25] (3,    5) circle  ( 0.12247449);
\draw[fill=blue!25] (4,    5) circle  ( 0.18708287);
\draw[fill=blue!25] (5,    5) circle  ( 0.22912878);
\draw[fill=red!25] (5,5) -- (5,4.77087122) arc[start angle=270, end angle=311,radius=0.22912878] -- (5,5);



\draw[fill=blue!25] (6,    5) circle  ( 0.22912878);
\draw[fill=blue!25] (7,    5) circle  ( 0.22360680);
\draw[fill=blue!25] (8,    5) circle  ( 0.15000000);
\draw[fill=blue!25] (9,    5) circle  ( 0.05000000);
\draw[fill=blue!25] (2,    6) circle  ( 0.05000000);
\draw[fill=blue!25] (3,    6) circle  ( 0.05000000);
\draw[fill=blue!25] (4,    6) circle  ( 0.17320508);
\draw[fill=blue!25] (5,    6) circle  ( 0.17320508);
\draw[fill=blue!25] (6,    6) circle  ( 0.32787193);
\draw[fill=blue!25] (7,    6) circle  ( 0.33541020);
\draw[fill=blue!25] (8,    6) circle  ( 0.25980762);
\draw[fill=blue!25] (9,    6) circle  ( 0.13228757);
\draw[fill=blue!25] (2,    7) circle  ( 0.05000000);
\draw[fill=blue!25] (3,    7) circle  ( 0.10000000);
\draw[fill=blue!25] (4,    7) circle  ( 0.15811388);
\draw[fill=blue!25] (5,    7) circle  ( 0.21213203);
\draw[fill=blue!25] (6,    7) circle  ( 0.29154759);
\draw[fill=blue!25] (7,    7) circle  ( 0.48218254);
\draw[fill=blue!25] (8,    7) circle  ( 0.32787193);
\draw[fill=blue!25] (9,    7) circle  ( 0.12247449);
\draw[fill=blue!25] (3,    8) circle  ( 0.07071068);
\draw[fill=blue!25] (4,    8) circle  ( 0.08660254);
\draw[fill=blue!25] (5,    8) circle  ( 0.17320508);
\draw[fill=blue!25] (6,    8) circle  ( 0.18708287);
\draw[fill=blue!25] (7,    8) circle  ( 0.30413813);
\draw[fill=blue!25] (8,    8) circle  ( 0.47958315);
\draw[fill=blue!25] (9,    8) circle  ( 0.22360680);
\draw[fill=blue!25] (2,    9) circle  ( 0.05000000);
\draw[fill=blue!25] (4,    9) circle  ( 0.05000000);
\draw[fill=blue!25] (5,    9) circle  ( 0.07071068);
\draw[fill=blue!25] (6,    9) circle  ( 0.10000000);
\draw[fill=blue!25] (7,    9) circle  ( 0.11180340);
\draw[fill=blue!25] (8,    9) circle  ( 0.24494897);
\draw[fill=blue!25] (9,    9) circle  ( 0.34278273);

\draw[fill=red!25] (1,1) -- (1,0.77087122)	arc[start angle=270, end angle=287.142857142857, radius=0.22912878] -- 	(1,1);
\draw[fill=red!25] (2,1) -- (2,0.86771243)	arc[start angle=270, end angle=321.428571428571, radius=0.13228757] -- 	(2,1);
\draw[fill=red!25] (1,2) -- (1,1.81972244)	arc[start angle=270, end angle=297.692307692308, radius=0.18027756] -- 	(1,2);
\draw[fill=red!25] (2,2) -- (2,1.78205505)	arc[start angle=270, end angle=307.894736842105, radius=0.21794495] -- 	(2,2);
\draw[fill=red!25] (3,2) -- (3,1.82679492)	arc[start angle=270, end angle=330, radius=0.17320508] -- 	(3,2);
\draw[fill=red!25] (2,3) -- (2,2.78205505)	arc[start angle=270, end angle=307.894736842105, radius=0.21794495] -- 	(2,3);
\draw[fill=red!25] (3,3) -- (3,2.78205505)	arc[start angle=270, end angle=307.894736842105, radius=0.21794495] -- 	(3,3);
\draw[fill=red!25] (4,3) -- (4,2.81972244)	arc[start angle=270, end angle=297.692307692308, radius=0.18027756] -- 	(4,3);
\draw[fill=red!25] (5,3) -- (5,2.84188612)	arc[start angle=270, end angle=306, radius=0.15811388] -- 	(5,3);
\draw[fill=red!25] (7,3) -- (7,2.8881966)	arc[start angle=270, end angle=342, radius=0.1118034] -- 	(7,3);
\draw[fill=red!25] (3,4) -- (3,3.78786797)	arc[start angle=270, end angle=290, radius=0.21213203] -- 	(3,4);
\draw[fill=red!25] (4,4) -- (4,3.73542487)	arc[start angle=270, end angle=308.571428571429, radius=0.26457513] -- 	(4,4);
\draw[fill=red!25] (6,4) -- (6,3.81972244)	arc[start angle=270, end angle=297.692307692308, radius=0.18027756] -- 	(6,4);
\draw[fill=red!25] (7,4) -- (7,3.79384472)	arc[start angle=270, end angle=354.705882352941, radius=0.20615528] -- 	(7,4);
\draw[fill=red!25] (8,4) -- (8,3.87752551)	arc[start angle=270, end angle=390, radius=0.12247449] -- 	(8,4);
\draw[fill=red!25] (9,4) -- (9,3.92928932)	arc[start angle=270, end angle=450, radius=0.07071068] -- 	(9,4);
\draw[fill=red!25] (3,5) -- (3,4.87752551)	arc[start angle=270, end angle=330, radius=0.12247449] -- 	(3,5);
\draw[fill=red!25] (4,5) -- (4,4.81291713)	arc[start angle=270, end angle=295.714285714286, radius=0.18708287] -- 	(4,5);
\draw[fill=red!25] (5,5) -- (5,4.77087122)	arc[start angle=270, end angle=321.428571428571, radius=0.22912878] -- 	(5,5);
\draw[fill=red!25] (6,5) -- (6,4.77087122)	arc[start angle=270, end angle=321.428571428571, radius=0.22912878] -- 	(6,5);
\draw[fill=red!25] (7,5) -- (7,4.7763932)	arc[start angle=270, end angle=342, radius=0.2236068] -- 	(7,5);
\draw[fill=red!25] (8,5) -- (8,4.85)	arc[start angle=270, end angle=350, radius=0.15] -- 	(8,5);
\draw[fill=red!25] (9,5) -- (9,4.95)	arc[start angle=270, end angle=630, radius=0.05] -- 	(9,5);
\draw[fill=red!25] (4,6) -- (4,5.82679492)	arc[start angle=270, end angle=300, radius=0.17320508] -- 	(4,6);
\draw[fill=red!25] (5,6) -- (5,5.82679492)	arc[start angle=270, end angle=330, radius=0.17320508] -- 	(5,6);
\draw[fill=red!25] (6,6) -- (6,5.67212807)	arc[start angle=270, end angle=320.232558139535, radius=0.32787193] -- 	(6,6);
\draw[fill=red!25] (7,6) -- (7,5.6645898)	arc[start angle=270, end angle=310, radius=0.3354102] -- 	(7,6);
\draw[fill=red!25] (8,6) -- (8,5.74019238)	arc[start angle=270, end angle=283.333333333333, radius=0.25980762] -- 	(8,6);
\draw[fill=red!25] (9,6) -- (9,5.86771243)	arc[start angle=270, end angle=321.428571428571, radius=0.13228757] -- 	(9,6);
\draw[fill=red!25] (3,7) -- (3,6.9)	arc[start angle=270, end angle=360, radius=0.1] -- 	(3,7);
\draw[fill=red!25] (4,7) -- (4,6.84188612)	arc[start angle=270, end angle=342, radius=0.15811388] -- 	(4,7);
\draw[fill=red!25] (5,7) -- (5,6.78786797)	arc[start angle=270, end angle=350, radius=0.21213203] -- 	(5,7);
\draw[fill=red!25] (6,7) -- (6,6.70845241)	arc[start angle=270, end angle=322.941176470588, radius=0.29154759] -- 	(6,7);
\draw[fill=red!25] (7,7) -- (7,6.51781746)	arc[start angle=270, end angle=308.709677419355, radius=0.48218254] -- 	(7,7);
\draw[fill=red!25] (8,7) -- (8,6.67212807)	arc[start angle=270, end angle=311.860465116279, radius=0.32787193] -- 	(8,7);
\draw[fill=red!25] (9,7) -- (9,6.87752551)	arc[start angle=270, end angle=390, radius=0.12247449] -- 	(9,7);
\draw[fill=red!25] (3,8) -- (3,7.92928932)	arc[start angle=270, end angle=630, radius=0.07071068] -- 	(3,8);
\draw[fill=red!25] (4,8) -- (4,7.91339746)	arc[start angle=270, end angle=390, radius=0.08660254] -- 	(4,8);
\draw[fill=red!25] (5,8) -- (5,7.82679492)	arc[start angle=270, end angle=300, radius=0.17320508] -- 	(5,8);
\draw[fill=red!25] (7,8) -- (7,7.69586187)	arc[start angle=270, end angle=338.108108108108, radius=0.30413813] -- 	(7,8);
\draw[fill=red!25] (8,8) -- (8,7.52041685)	arc[start angle=270, end angle=313.04347826087, radius=0.47958315] -- 	(8,8);
\draw[fill=red!25] (9,8) -- (9,7.7763932)	arc[start angle=270, end angle=306, radius=0.2236068] -- 	(9,8);
\draw[fill=red!25] (5,9) -- (5,8.92928932)	arc[start angle=270, end angle=450, radius=0.07071068] -- 	(5,9);
\draw[fill=red!25] (6,9) -- (6,8.9)	arc[start angle=270, end angle=360, radius=0.1] -- 	(6,9);
\draw[fill=red!25] (7,9) -- (7,8.8881966)	arc[start angle=270, end angle=342, radius=0.1118034] -- 	(7,9);
\draw[fill=red!25] (8,9) -- (8,8.75505103)	arc[start angle=270, end angle=330, radius=0.24494897] -- 	(8,9);
\draw[fill=red!25] (9,9) -- (9,8.65721727)	arc[start angle=270, end angle=292.978723404255, radius=0.34278273] -- 	(9,9);


\draw[thick,dotted] (1,2.0887) -- (9,8.07598);
\draw[thick,blue,dashed] (1,1.97746) -- (9,8.10938);
\draw[thick,red] (1,3.11537) -- (9,7.76377);


\end{tikzpicture}

\end{document}
